Evidence for Long-Tails in SLS Algorithms

Stochastic local search (SLS) is a successful paradigm for solving the satisfiability problem of propositional logic. A recent development in this area involves solving not the original instance, but a modified, yet logically equivalent one. Empirically, this technique was found to be promising as it improves the performance of state-of-the-art SLS solvers. Currently, there is only a shallow understanding of how this modification technique affects the runtimes of SLS solvers. Thus, we model this modification process and conduct an empirical analysis of the hardness of logically equivalent formulas. Our results are twofold. First, if the modification process is treated as a random process, a lognormal distribution perfectly characterizes the hardness; implying that the hardness is long-tailed. This means that the modification technique can be further improved by implementing an additional restart mechanism. Thus, as a second contribution, we theoretically prove that all algorithms exhibiting this long-tail property can be further improved by restarts. Consequently, all SAT solvers employing this modification technique can be enhanced.

==> tikz/cdf.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%

\begin{tikzpicture}

	\begin{axis}[
		width=5.0in*0.6,
		height=3.6in*0.6, %
		tick label style={font=\scriptsize},
		tick align=inside,
		tick pos=left,
		x grid style={white!69.02!black},
		xmajorgrids,
		xmin=0, xmax=600000000,
		xtick style={color=black},
		y grid style={white!69.02!black},
		ymajorgrids,
		ymin=0.0, ymax=1.0,
		ytick style={color=black},
		xlabel={\footnotesize{flips}},
		legend pos=south east,
	]
	\addplot [
		semithick, color=mycolor1, line width=1.2pt, mark options={solid}
	] table {tikz/tables/factor_empirical_cdf.csv};
	\addlegendentry{\footnotesize{empirical}}
	\addplot [
		color=black, dashed, black, line width=1.2pt
	] table {tikz/tables/logn_fit_cdf_lin.csv};
	\addlegendentry{\footnotesize{fitted}}
	\end{axis}
\end{tikzpicture}


==> tikz/log_cdf.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%

\begin{tikzpicture}

	\begin{axis}[
	width=5.0in*0.6,
	height=3.6in*0.6,
		tick label style={font=\scriptsize},
		log basis x={10},
		log basis y={10},
		tick align=inside,
		tick pos=left,
		x grid style={white!69.02!black},
		xmajorgrids,
		xmin=10000000, xmax=1000000000,
		xmode=log,
		xtick style={color=black},
		y grid style={white!69.02!black},
		ymajorgrids,
		ymin=0.0001, ymax=1.0,
		ymode=log,
		ytick style={color=black},
		xlabel={\footnotesize{flips}},
		legend pos=south east
	]
	\addplot [
		semithick, color=mycolor1, line width=1.2pt, mark options={solid}
	] table {tikz/tables/factor_empirical_cdf.csv};
	\addlegendentry{\footnotesize{empirical}}
	\addplot [
		color=black, dashed, black, line width=0.75pt
	] table {tikz/tables/logn_fit_cdf_geom.csv};
	\addlegendentry{\footnotesize{fitted}}
	\end{axis}
\end{tikzpicture}


==> tikz/log_sf.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%

\begin{tikzpicture}

	\begin{axis}[
	width=5.0in*0.6,
	height=3.6in*0.6,
		tick label style={font=\scriptsize},
		log basis x={10},
		log basis y={10},
		tick align=inside,
		tick pos=left,
		x grid style={white!69.02!black},
		xmajorgrids,
		xmin=10000000, xmax=1000000000,
		xmode=log,
		xtick style={color=black},
		y grid style={white!69.02!black},
		ymajorgrids,
		ymin=0.0001, ymax=1.0,
		ymode=log,
		ytick style={color=black},
		xlabel={\footnotesize{flips}},
		legend pos=south west,
	]
	\addplot [
		semithick, color=mycolor1, line width=1.2pt, mark options={solid}
	] table {tikz/tables/factor_empirical_survival.csv};
	\addlegendentry{\footnotesize{empirical}}
	\addplot [
		color=black, dashed, line width=0.75pt
	] table {tikz/tables/logn_fit_sf_geom.csv};
	\addlegendentry{\footnotesize{fitted}}
	\end{axis}
\end{tikzpicture}


==> tikz/prob_cdf.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%

\begin{tikzpicture}

	\begin{axis}[
		width=5.0in*0.6,
		height=3.6in*0.6,
		tick label style={font=\scriptsize},
		tick align=inside,
		tick pos=left,
		x grid style={white!69.02!black},
		xmajorgrids,
		xmin=0, xmax=15000,
		xtick style={color=black},
		y grid style={white!69.02!black},
		ymajorgrids,
		ymin=0.0, ymax=1.0,
		ytick style={color=black},
		xlabel={\footnotesize{flips}},
		yticklabels={,,},
		legend pos=south west,
	]
	\addplot [
		semithick, color=mycolor1, line width=1.2pt, mark options={solid}
	] table {tikz/probsat/empirical_cdf.csv};
	\addlegendentry{\footnotesize{empirical}}
	\addplot [
		color=black, dashed, black, line width=1.2pt
	] table {tikz/probsat/logn_fit_cdf_lin.csv};
	\addlegendentry{\footnotesize{fitted}}
	\end{axis}
\end{tikzpicture}


==> tikz/prob_log_cdf.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%

\begin{tikzpicture}

	\begin{axis}[
	width=5.0in*0.6,
	height=3.6in*0.6,
		tick label style={font=\scriptsize},
		log basis x={10},
		log basis y={10},
		tick align=inside,
		tick pos=left,
		x grid style={white!69.02!black},
		xmajorgrids,
		xmin=6000, xmax=15000,
		xmode=log,
		xtick style={color=black},
		y grid style={white!69.02!black},
		ymajorgrids,
		ymin=0.0001, ymax=1.0,
		ymode=log,
		ytick style={color=black},
		xlabel={\footnotesize{flips}},
		yticklabels={,,},
		legend pos=south east
	]
	\addplot [
		semithick, color=mycolor1, line width=1.2pt, mark options={solid}
	] table {tikz/probsat/empirical_cdf.csv};
	\addlegendentry{\footnotesize{empirical}}
	\addplot [
		color=black, dashed, black, line width=0.75pt
	] table {tikz/probsat/logn_fit_cdf_geom.csv};
	\addlegendentry{\footnotesize{fitted}}
	\end{axis}
\end{tikzpicture}


==> tikz/prob_log_sf.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%

\begin{tikzpicture}

	\begin{axis}[
	width=5.0in*0.6,
	height=3.6in*0.6,
	tick label style={font=\scriptsize},
	log basis x={10},
	log basis y={10},
	tick align=inside,
	tick pos=left,
	x grid style={white!69.02!black},
	xmajorgrids,
	xmin=6000, xmax=15000,
	xmode=log,
	xtick style={color=black},
	y grid style={white!69.02!black},
	ymajorgrids,
	ymin=0.0001, ymax=1.0,
	ymode=log,
	ytick style={color=black},
	xlabel={\footnotesize{flips}},
	yticklabels={,,},
	legend pos=south west
	]
	\addplot [
		semithick, color=mycolor1, line width=1.2pt, mark options={solid}
	] table {tikz/probsat/empirical_sf.csv};
	\addlegendentry{\footnotesize{empirical}}
	\addplot [
		color=black, dashed, line width=0.75pt
	] table {tikz/probsat/logn_fit_sf_geom.csv};
	\addlegendentry{\footnotesize{fitted}}
	\end{axis}
\end{tikzpicture}

